Back in the US-SR: Unlimited Sampling and Sparse Super-Resolution with its Hardware Validation

The Unlimited Sensing Framework (USF) is a digital acquisition protocol that allows for sampling and reconstruction of high dynamic range signals. By acquiring modulo samples, the USF circumvents the clipping or saturation problem that is a fundamental bottleneck in conventional analog-to-digital converters (ADCs). In the context of the USF, several works have focused on bandlimited function classes and recently, a hardware validation of the modulo sampling approach has been presented. In a different direction, in this paper we focus on non-bandlimited function classes and consider the well-known super-resolution problem; we study the recovery of sparse signals (Dirac impulses) from low-pass filtered, modulo samples. Taking an end-to-end approach to USF based super-resolution, we present a novel recovery algorithm (US-SR) that leverages a doubly sparse structure of the modulo samples. We derive a sampling criterion for the US-SR method. A hardware experiment with the modulo ADC demonstrates the empirical robustness of our method in a realistic, noisy setting, thus validating its practical utility.

==> TikzFig.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ai82tgxfz}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ai82tgxfz}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ypggecerl}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ypggecerl}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.70pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,183); %set diagram left start at 0, and has height of 183
\path (180,55);

%Shape: Rectangle [id:dp3844413868971256] 
\draw   (50,130) -- (120,130) -- (120,170) -- (50,170) -- cycle ;
%Shape: Spring [id:dp5831145942568026] 
\draw   (180,140) .. controls (173,140) and (173,131) .. (175,131) .. controls (177,131) and (177,140) .. (170,140) .. controls (163,140) and (163,131) .. (165,131) .. controls (167,131) and (167,140) .. (160,140) .. controls (153,140) and (153,131) .. (155,131) .. controls (157,131) and (157,140) .. (150,140) ;
%Straight Lines [id:da9355705223540757] 
\draw    (48,150) -- (30,150) -- (30,115) ;
\draw [shift={(50,150)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp7840264515812222] 
\draw   (280,130) -- (350,130) -- (350,170) -- (280,170) -- cycle ;
%Straight Lines [id:da8572337997788017] 
\draw    (150,160) -- (278,160) ;
\draw [shift={(280,160)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4365448069230593] 
\draw    (250,140) -- (278,140) ;
\draw [shift={(280,140)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0811722617497953] 
\draw    (120,150) -- (140,150) -- (150,140) ;
%Straight Lines [id:da12061544676108427] 
\draw    (140,150) -- (150,160) ;
%Straight Lines [id:da3051542480814021] 
\draw    (180,140) -- (188,140) ;
\draw [shift={(190,140)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6210084178213406] 
\draw    (130,150) -- (130,115) ;
\draw [shift={(130,150)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da20254338229028535] 
\draw    (260,140) -- (260,115) ;
\draw [shift={(260,140)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da08688256646666259] 
\draw    (350,140) -- (383,140) ;
\draw [shift={(385,140)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da937806141199254] 
\draw    (350,160) -- (383,160) ;
\draw [shift={(385,160)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp03334664060271364] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (40,45) -- (55,45) -- (55,60) -- (40,60) -- cycle ;
%Shape: Triangle [id:dp6255414457049704] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (55,52.5) -- (70,45) -- (70,60) -- cycle ;

%Curve Lines [id:da0554816812195702] 
\draw [line width=0.75]    (235,45) .. controls (260.11,45.06) and (260.43,54.56) .. (236.86,54.99) ;
\draw [shift={(235,55)}, rotate = 360.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Boxed Bezier Curve [id:dp5605986507119167] 
\draw [line width=0.75]    (370,45) .. controls (395.11,45.09) and (395.43,59.35) .. (371.86,59.98) ;
\draw [shift={(370,60)}, rotate = 360.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da9026290009853621] 
\draw    (80,45) -- (235,45) ;
%Straight Lines [id:da9958413398451564] 
\draw    (83,60) -- (370,60) ;
\draw [shift={(80,60)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp214455203910214] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][pattern=_ai82tgxfz,pattern size=3.75pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 208; green, 2; blue, 27}] (390,35) -- (395,35) -- (395,70) -- (390,70) -- cycle ;
%Straight Lines [id:da32617020760743465] 
\draw    (83,55) -- (235,55) ;
\draw [shift={(80,55)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Boxed Line [id:dp06358542768857711] 
\draw    (30,93) -- (30,55) -- (40,55) ;
\draw [shift={(30,95)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da05496979529307677] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (260,45) -- (370,45) ;
%Straight Lines [id:da38831051636812675] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (80,75) -- (255,75) ;
\draw [shift={(255,75)}, rotate = 180] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (0,3.35) -- (0,-3.35)   ;
\draw [shift={(80,75)}, rotate = 180] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (0,3.35) -- (0,-3.35)   ;
%Straight Lines [id:da7449691384404091] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (80,85) -- (390,85) ;
\draw [shift={(390,85)}, rotate = 180] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (0,3.35) -- (0,-3.35)   ;
\draw [shift={(80,85)}, rotate = 180] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (0,3.35) -- (0,-3.35)   ;
%Shape: Rectangle [id:dp3104019741319035] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][pattern=_ypggecerl,pattern size=3.75pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 208; green, 2; blue, 27}] (255,35) -- (260,35) -- (260,70) -- (255,70) -- cycle ;

% Text Node
\draw (85,150) node  [font=\small] [align=left] {\begin{minipage}[lt]{55pt}\setlength\topsep{0pt}
\begin{center}
{ \texttt{TTi TG5011}}\\ {\sf (DAC)}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ]  (190.38,130) -- (249.38,130) -- (249.38,155) -- (190.38,155) -- cycle  ;
\draw (219.88,142.5) node   [align=left] {{\usadc}};
% Text Node
\draw (315,150) node  [font=\small] [align=left] {\begin{minipage}[lt]{31.79pt}\setlength\topsep{0pt}
\begin{center}
{\sf DSO--X}\\{\sf 3024A}
\end{center}

\end{minipage}};
% Text Node
\draw (133,100.5) node  [font=\large]  {$g( t)$};
% Text Node
\draw (403,138.5) node  [font=\large]  {$y[ n]$};
% Text Node
\draw (403,158.5) node  [font=\large]  {$\gamma [ n]$};
% Text Node
\draw (45,106) node  [font=\small] [align=left] {{\sf ToF Data} \large$\rob{s_2*\varphi}$};
% Text Node
\draw (245,34.5) node    {$\Gamma _{0}$};
% Text Node
\draw (380,35.5) node    {$\Gamma _{1}$};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (147,63) -- (170,63) -- (170,89) -- (147,89) -- cycle  ;
\draw (150,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$d_{0}$};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (318,73) -- (341,73) -- (341,99) -- (318,99) -- cycle  ;
\draw (321,77.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$d_{1}$};
% Text Node
\draw (35,35) node  [font=\small] [align=left] {\sf ToF Sensor \cite{Bhandari:2016:J}};
% Text Node
\draw  [draw opacity=0]  (225,90) -- (296,90) -- (296,116) -- (225,116) -- cycle  ;
\draw (260.5,103) node  [font=\large] [align=left] {$\displaystyle \mathscr{M}_{\lambda }( g( t))$};
\end{tikzpicture}

